Graph Subsumption in Abstract State Space Exploration

In this paper we present the extension of an existing method for abstract graph-based state space exploration, called neighbourhood abstraction, with a reduction technique based on subsumption. Basically, one abstract state subsumes another when it covers more concrete states; in such a case, the subsumed state need not be included in the state space, thus giving a reduction. We explain the theory and especially also report on a number of experiments, which show that subsumption indeed drastically reduces both the state space and the resources (time and memory) needed to compute it.

==> figs/ex-host-firewall.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
% Special colors
\begin{tikzpicture}[
% Special color styles
scale=\tikzscale]
\node[node] (n9)  at (1.055, -0.555) {\ml{\textbf{L}\\\textit{i}}};
\node[node] (n2)  at (3.355, -0.855) {\ml{\textbf{IF}}};
\node[node] (n0)  at (2.505, -0.855) {\ml{\textbf{FW}}};
\node[node] (n6)  at (4.055, -0.855) {\ml{\textbf{L}\\\textit{o}}};
\node[node] (n1)  at (1.755, -0.855) {\ml{\textbf{IF}}};
\node[node] (n4)  at (1.055, -1.355) {\ml{\textbf{L}\\\textit{i}}};
\node[node] (n3)  at (4.655, -0.455) {\ml{\textbf{P}\\\textit{s}}};
\node[node] (n5)  at (5.055, -0.855) {\ml{\textbf{P}\\\textit{u}}};
\node[node] (n7)  at (4.655, -1.255) {\ml{\textbf{P}\\\textit{u}}};
\node[node] (n8)  at (0.355, -0.555) {\ml{\textbf{P}\\\textit{s}}};
\node[node] (n10)  at (0.355, -1.155) {\ml{\textbf{P}\\\textit{s}}};
\path[edge](n0.east |- 3.355, -0.855) -- node[lab]{out} (n2) ;
\path[edge](n0.west |- 1.755, -0.855) -- node[lab]{in} (n1) ;
\path[edge] (n9)  -- node[lab]{c} (n1) ;
\path[edge](n6.west |- 3.355, -0.855) -- node[lab]{c} (n2) ;
\path[edge] (n4)  -- node[lab]{c} (n1) ;
\path[edge](n9.south -| 1.055, -1.355) -- node[lab]{c} (n4) ;
\path[edge] (n3)  -- node[lab]{at} (n6) ;
\path[edge](n5.west |- 4.055, -0.855) -- node[lab]{at} (n6) ;
\path[edge] (n7)  -- node[lab]{at} (n6) ;
\path[edge](n8.east |- 1.055, -0.555) -- node[lab]{at} (n9) ;
\path[edge] (n10)  -- node[lab]{at} (n9) ;

\node[node, fill=none] at (6.95, -1.0)
{\begin{tabular}{@{}ll@{}}
Legenda: & \\
\textbf{FW} -- firewall & \textit{o} -- outer\\
\textbf{IF} -- interface & \textit{i} -- inner\\
\textbf{L} -- location & \textit{s} -- safe\\
\textbf{P} -- packet & \textit{u} -- unsafe
\vspace{-2pt}
\end{tabular}};
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/ex-shape.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
% Special colors
\begin{tikzpicture}[
% Special color styles
scale=\tikzscale]
\node[node] (n0)  at (2.550, -0.455) {\ml{\textbf{FW}}};
\node[node] (n1)  at (1.955, -1.155) {\ml{\textbf{IF}}};
\node[node] (n2)  at (3.155, -1.155) {\ml{\textbf{IF}}};
\node[node] (n3)  at (4.055, -1.155) {\ml{\textbf{L}\\\textit{o}}};
\node[node] (n4)  at (0.905, -1.355) {\ml{\textbf{L}\\\textit{i}}};
\node[node] (n5)  at (0.905, -0.555) {\ml{\textbf{L}\\\textit{i}}};
\node[node,ultra thick] (n6)  at (5.555, -1.155) {\ml{\textbf{P}\\\textit{u}}};
\node[node] (n7)  at (4.055, 0.305) {\ml{\textbf{P}\\\textit{s}}};
\node[node,ultra thick] (n8)  at (0.155, 0.305) {\ml{\textbf{P}\\\textit{s}}};

\draw[dashed] ($ (n0.north west) + (-0.1,0.1) $) rectangle
              ($ (n0.south east) + (0.1,-0.1) $);
\draw[dashed] ($ (n1.north west) + (-0.1,0.1) $) rectangle
              ($ (n2.south east) + (0.1,-0.1) $);
\draw[dashed] ($ (n3.north west) + (-0.1,0.1) $) rectangle
              ($ (n3.south east) + (0.1,-0.1) $);
\draw[dashed] ($ (n5.north west) + (-0.1,0.1) $) rectangle
              ($ (n4.south east) + (0.1,-0.1) $);
\draw[dashed] ($ (n6.north west) + (-0.1,0.1) $) rectangle
              ($ (n6.south east) + (0.1,-0.1) $);
\draw[dashed] ($ (n8.north west) + (-0.1,0.1) $) rectangle
              ($ (n7.south east) + (0.1,-0.1) $);

\node[circle,inner sep=0pt,minimum size=0pt,fill=none] (conn) at (1.5,
-1.175){};

\path[edge] (n0) -- node[lab]{in} (n1);
\path[edge] (n0) -- node[lab]{out} (n2);
\path[edge] (n3) -- node[lab]{c} (n2);
\path[edge,-] (n4) -- node[lab]{c} (conn);
\path[edge,-] (n5) -- node[lab]{c} (conn);
\path[edge] (conn) -- node[lab, above, pos=0.4, inner sep=0pt, font=\scriptsize]
{$2^+$} (n1);
\path[edge] (n5) -- node[lab]{c} (n4);
\path[edge] (n6) -- node[lab]{at} node[lab, pos=0.8, above, font=\scriptsize]{$2^+$} (n3);
\path[edge] (n7) -- node[lab]{at} (n3);
\path[edge] (n8) -- node[lab]{at} node[lab, pos=0.70, below,
font=\scriptsize,inner sep=0pt]{$2^+$} (n5);

\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/fw-in.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
% Special colors
\begin{tikzpicture}[
% Special color styles
scale=\tikzscale]
\node[node] (n1)  at (3.255, -2.055) {\ml{\textbf{IF}}};
\node[node] (n0)  at (2.405, -2.055) {\ml{\textbf{FW}}};
\node[node] (n2)  at (1.555, -2.055) {\ml{\textbf{IF}}};
\node[node] (n4)  at (3.955, -2.055) {\ml{\textbf{L}}};
\node[node] (n5)  at (2.455, -1.455) {\ml{\textbf{P}\\\textit{s}}};
\node[node] (n3)  at (0.855, -2.055) {\ml{\textbf{L}}};
\path[edge](n0.east |- 3.255, -2.055) -- node[lab]{out} (n1) ;
\path[edge](n3.east |- 1.555, -2.055) -- node[lab]{c} (n2) ;
\path[deledge] (n5)  -- node[dellab]{at} (n4) ;
\path[edge](n0.west |- 1.555, -2.055) -- node[lab]{in} (n2) ;
\path[newedge] (n5)  -- node[newlab]{at} (n3) ;
\path[edge](n4.west |- 3.255, -2.055) -- node[lab]{c} (n1) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/mv-pckt.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
% Special colors
\begin{tikzpicture}[
% Special color styles
scale=\tikzscale]
\node[node] (n1)  at (1.555, -1.355) {\ml{\textbf{L}}};
\node[node] (n0)  at (2.555, -1.355) {\ml{\textbf{L}}};
\node[node] (n2)  at (2.055, -0.655) {\ml{\textbf{P}}};
\path[newedge] (n2)  -- node[newlab]{at} (n0) ;
\path[deledge] (n2)  -- node[dellab]{at} (n1) ;
\path[edge](n1.east |- 2.555, -1.355) -- node[lab]{c} (n0) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/new-safe.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
% Special colors
\begin{tikzpicture}[
% Special color styles
scale=\tikzscale]
\node[node] (n0)  at (1.655, -1.855) {\ml{\textbf{L}}};
\node[newnode] (n1)  at (0.845, -1.815) {\ml{\textbf{P}\\\textit{s}}};
\path[newedge](n1.east |- 1.655, -1.855) -- node[newlab]{at} (n0) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/new-unsafe.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
% Special colors
\begin{tikzpicture}[
% Special color styles
scale=\tikzscale]
\node[newnode] (n1)  at (2.455, -1.355) {\ml{\textbf{P}\\\textit{u}}};
\node[node] (n0)  at (1.655, -1.355) {\ml{\textbf{L}\\\textit{o}}};
\path[newedge](n1.west |- 1.655, -1.355) -- node[newlab]{at} (n0) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/state-chart.tikz <==
\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  symbolic x coords={2, 3, 4, 5, 6, 6-F},
  yticklabels={0, 0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
  xtick=data,
  bar width=30pt,
  enlarge x limits=0.25,
  xlabel=Start graph,
  ylabel=Accumulated \%,
  legend style={at={(1.1,0.5)},anchor=west, cells={anchor=west}},
]

% Min
\addplot[ybar,draw=black!75,fill=black!25] coordinates {
  (2, 0.064000) (3, 0.012308) (4, 0.006154)
};
% DFS
\addplot[ybar,draw=red!75,pattern=north west lines,pattern color=red!45]
coordinates {
  (2, 0.336000) (3, 0.130462) (4, 0.081436)
};
% BFS
\addplot[ybar,draw=blue!75,pattern=north east lines,pattern color=blue!25]
coordinates {
  (2, 0.384000) (3, 0.467077) (4, 0.395692)
};
% Max
\addplot[ybar,draw=green!85,fill=green!15] coordinates {
  (2, 0.216000) (3, 0.390154) (4, 0.516718)
};

\legend{Relevant, Generated DFS, Generated BFS, Maximum}
\end{axis}
\end{tikzpicture}


==> figs/time-chart.tikz <==

\begin{tikzpicture}
\begin{semilogyaxis}[
  width=10cm,
  height=7cm,
  xlabel=Start graph,
  ylabel=Time (s),
  grid=major,
  symbolic x coords={2, 3, 4, 5, 6, 6-F},
  xtick=data,
  legend style={at={(1.1,0.5)}, anchor=west},
]

\addplot coordinates {
  (2, 1)
  (3, 5)
  (4, 16)
  (5, 347)
  (6, 1679)
  (6-F, 3732)
};
\addlegendentry{BFS}

\addplot coordinates {
  (2, 1)
  (3, 2)
  (4, 3)
  (5, 10)
  (6, 16)
  (6-F, 55)
};
\addlegendentry{DFS}

\end{semilogyaxis}
\end{tikzpicture}

